Interactive Abstract Interpretation: Reanalyzing Whole Programs for Cheap

To put static program analysis at the fingertips of the software developer, we propose a framework for interactive abstract interpretation. While providing sound analysis results, abstract interpretation in general can be quite costly. To achieve quick response times, we incrementalize the analysis infrastructure, including postprocessing, without necessitating any modifications to the analysis specifications themselves. We rely on the local generic fixpoint engine TD, which dynamically tracks dependencies, while exploring the unknowns contributing to answering an initial query. Lazy invalidation is employed for analysis results affected by program change. Dedicated improvements support the incremental analysis of concurrency deficiencies such as data-races. The framework has been implemented for multithreaded C within the static analyzer Goblint, using MagpieBridge to relay findings to IDEs. We evaluate our implementation w.r.t. the yard sticks of response time and consistency: formerly proven invariants should be retained - when they are not affected by the change. The results indicate that with our approach, a reanalysis after small changes only takes a fraction of from-scratch analysis time, while most of the precision is retained. We also provide examples of program development highlighting the usability of the overall approach.

==> content/fig-pipeline.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
\usetikzlibrary{shapes.geometric,matrix,fit,calc}
%\usepackage{pgf}


\makeatletter
\pgfdeclareshape{document}{
    \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
    \inheritanchorborder[from=rectangle]
    \inheritanchor[from=rectangle]{center}
    \inheritanchor[from=rectangle]{north}
    \inheritanchor[from=rectangle]{south}
    \inheritanchor[from=rectangle]{west}
    \inheritanchor[from=rectangle]{east}
    % ... and possibly more
    \inheritanchor[from=rectangle]{base}
    \backgroundpath{% this is new
        % store lower right in xa/ya and upper right in xb/yb
        \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
        \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
        % compute corner of ``flipped page''
        \pgf@xc=\pgf@xb \advance\pgf@xc by-5pt % this should be a parameter
        \pgf@yc=\pgf@yb \advance\pgf@yc by-5pt
        % construct main path
        \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
        \pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
        \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
        \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
        \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
        \pgfpathclose
        % add little corner
        \pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
        \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
        \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
        \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
    }
}
\makeatother

%\begin{document}
    \begin{tikzpicture}[
            data/.style={
                draw,document,align=center
            },
            proc/.style={
                draw,rectangle,align=center
            },
            font=\small,
            >=latex,
            every fit/.style={
                inner sep=0,
            },
            nonincr/.style={
                fill=lightgray,
                fill opacity=0.5,
                text opacity=1
            },
            contrib/.style={
            }
        ]
        \matrix (mat) [matrix of nodes,nodes in empty cells=false,column sep=3ex]
        {
            & |(inputleft)| & |(inputright)| & |(analyzerleft)| & & & & |(analyzerright)| & |(output)| Output \\
            & & & |(preleft)| & |(preright)| & |(solleft)| & |(solright)| & Postprocessing & \\
            Prev. & \node[align=center] (specup) {\phantom{Prev.} \\ \phantom{}}; & \node[data] (prevcode) {Prev. \\ code}; & \node[data] (prevast) {Prev. \\ AST}; & & & & \node[data] (prevsol) {Prev. \\ solver data}; & \node[data] (prevwarn) {Prev. \\ warnings}; \\[1.5ex]
            New & & \node[data,nonincr] (newcode) {New \\ code}; & \node[data,nonincr] (newast) {New \\ AST}; & \node[proc] (changed) {Change \\ detection}; & \node[proc,contrib] (destab) {Destabilization~\cite{Seidl2020} \\ \& restarting~(Sec.~\ref{sec:restart})}; \\[1ex]
            & & & |[data,nonincr] (cfg)| CFG & \node[align=center] (eqsysup) {\phantom{Equation} \\ \phantom{system}}; & \node[proc,contrib] (relsolve) {Reluctant solving~(Sec.~\ref{sec:reluctant})}; & |[proc,nonincr] (solve)| Solving~\cite{seidl_vogler_2022} & \node[proc,contrib] (wo) {Postprocessing~(Sec.~\ref{sec:restart}, \ref{sec:pipeline})}; \\[1.5ex]
            & \node[align=center] (specdown) {\phantom{New} \\ \phantom{}}; & & & \node[align=center] (eqsysdown) {\phantom{Equation} \\ \phantom{system}}; & & & \node[data,nonincr] (newsol) {New \\ solver data}; & \node[data,nonincr] (newwarn) {New \\ warnings}; \\
        };
        \node[fit=(inputleft) (inputright)] (input) {Input};
        \node[fit=(preleft) (preright)] (pre) {Preprocessing};
        \node[fit=(solleft) (solright)] (sol) {Solving};
        \node[fit=(analyzerleft) (analyzerright)] (analyzer) {Analyzer};
        \node[data,nonincr,fit=(eqsysup) (eqsysdown)] (eqsys) {Equation \\ system \\ (Sec.~\ref{sec:background})};
        \node[data,nonincr,fit=(specup) (specdown)] (spec) {\rotatebox[origin=rB]{90}{Analysis specification}};
        \path[->] ([yshift=-2ex] spec.east |- eqsys) edge ([yshift=-2ex] eqsys.west);
        \path[->] (prevcode) edge (prevast);
        \path[->] (newcode) edge (newast);
        \path[->] (newast)
            edge (cfg)
            edge (changed);
        \path[->] (prevast) edge [out=0,in=90] (changed);
%        \path[->] (cfg) edge (eqsys);
        \path[->] (cfg) edge (eqsys.west |- cfg);
        \path[->] (changed) edge (destab)
            (changed.south west) edge (cfg);
%        \path[->] (eqsys)
%            edge (destab)
%            edge [out=0,in=180] (relsolve)
%            edge [out=-20,in=180] (solve)
%            edge [out=-40,in=-155] (wo);
        \path[->]
            ([yshift=5ex] eqsys.east) edge [out=0,in=-145] ([xshift=-6ex] destab.south)
            (eqsys.east |- relsolve) edge (relsolve)
            ([yshift=-1ex] eqsys.east) edge [out=0,in=-135,in looseness=0.3] (solve)
            ([yshift=-4ex] eqsys.east) edge [out=0,in=-135,in looseness=0.4] ([xshift=-6ex] wo.south);
        \path[->] (destab)
            edge [bend right] (relsolve)
            edge [out=0,in=90] (solve);
        \path[->] (relsolve) edge [bend right] (destab);
        \path[->] (solve) edge (wo);
        \path[->] (wo)
            edge (newsol)
            edge [out=0,in=90] (newwarn);
        \path[->] (prevsol)
            edge [out=180,in=90,in looseness=0.4] (destab)
            edge (wo);
        \path[->] (prevwarn) edge [out=-90,in=90] ([xshift=2ex] wo.north);
        
        \coordinate (input-pre) at ($(prevcode.east)!0.5!(cfg.west)$);
        \coordinate (pre-sol) at ($(eqsys.east)!0.5!(relsolve.west)$);
        \coordinate (sol-post) at ($(solve.east)!0.5!(wo.west)$);
        \coordinate (post-output) at ($(wo.east)!0.5!(output.west)$);
        \coordinate (analyzer-sol) at ($(analyzer.south)!0.5!(sol.north)+(0,1ex)$);
        \path[draw]
            (input-pre |- mat.north) to (input-pre |- mat.south)
            (post-output |- mat.north) to (post-output |- mat.south);
        \path[draw,dotted]
            (pre-sol |- analyzer-sol) to (pre-sol |- mat.south)
            (sol-post |- analyzer-sol) to (sol-post |- mat.south)
            (input-pre |- analyzer-sol) to (post-output |- analyzer-sol);
        
        \coordinate (prev-new) at ($(prevcode.south)!0.5!(newcode.north)$);
        \path[draw,dashed] (mat.west |- prev-new) to (mat.east |- prev-new);
    \end{tikzpicture}
%\end{document}

==> figures/efficiency_figure_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.433333in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.433333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.433333in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526534in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.526534in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.564795in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.564795in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564795in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.564795in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.564795in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583925in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.603056in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.603056in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603056in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.603056in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.603056in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622186in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.622186in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679577in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.698708in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.698708in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698708in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.717838in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.717838in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.698708in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.698708in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717838in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.717838in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.717838in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736968in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756099in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.775229in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.775229in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775229in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.794360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.794360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.775229in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.775229in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.813490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.813490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.794360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.794360in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.813490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.813490in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.851751in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.851751in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851751in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.851751in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.851751in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870881in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890012in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.947403in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.947403in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.928272in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947403in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.966533in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.966533in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.947403in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.947403in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966533in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.966533in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.966533in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004794in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023924in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.062185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.062185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.043055in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.081316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.081316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.062185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.062185in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.081316in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.081316in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100446in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.100446in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119576in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.119576in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138707in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.196098in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.196098in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.176968in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196098in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.196098in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.196098in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.234359in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.234359in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234359in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.234359in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.234359in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253489in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.272620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.272620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253489in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.272620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.272620in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.330011in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.330011in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330011in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.330011in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.330011in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.349141in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368272in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.406532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.406532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.406532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.406532in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425663in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.444793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.444793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.463924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.463924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.444793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.444793in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.483054in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.483054in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.463924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.463924in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483054in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.483054in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.483054in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.521315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.521315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.540445in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.540445in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.521315in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.521315in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540445in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.540445in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.540445in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559576in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.578706in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.578706in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{0.288182in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578706in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.578706in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.578706in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597836in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.616967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.616967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.616967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.616967in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.655228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.655228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.655228in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.655228in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693488in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.712619in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.712619in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712619in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.731749in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.731749in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.712619in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.712619in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731749in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.750880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.750880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.731749in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.731749in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.770010in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.770010in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.750880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.750880in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770010in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.770010in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.770010in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.789141in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808271in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.827401in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.827401in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827401in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.827401in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.827401in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.865662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.865662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.865662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.865662in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.884793in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903923in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.923053in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.923053in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923053in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.942184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.942184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.923053in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.923053in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.961314in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.961314in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.942184in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.942184in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961314in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.961314in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.961314in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980445in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.999575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.999575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.980445in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.018705in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.018705in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.999575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.999575in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018705in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.037836in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.037836in}{0.347878in}}%
\pgfpathlineto{\pgfqpoint{2.018705in}{0.347878in}}%
\pgfpathlineto{\pgfqpoint{2.018705in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037836in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{2.037836in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{2.037836in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056966in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.076097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.076097in}{0.347878in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{0.347878in}}%
\pgfpathlineto{\pgfqpoint{2.056966in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.095227in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.095227in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{2.076097in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{2.076097in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095227in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{2.095227in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{2.095227in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114357in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.133488in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.133488in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133488in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.152618in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.152618in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{2.133488in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{2.133488in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152618in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.171749in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.171749in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{2.152618in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{2.152618in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171749in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{2.171749in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{2.171749in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.258333in}}{\pgfqpoint{1.920692in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190879in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.210009in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{2.190879in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832620in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832620in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310880in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310880in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789141in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789141in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267401in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267401in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280902in, y=0.214931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{0.556815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.513412in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{0.855297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.811894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{1.153778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.110376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{1.452260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.408857in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=0.979167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \# Commits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363053in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{0.258333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/efficiency_figure_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.283333in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.216794in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.216794in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.211791in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.197413in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.197413in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{-2.211791in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{-2.211791in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.197413in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.183034in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.183034in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.197413in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.197413in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.183034in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.168656in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.168656in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.183034in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.183034in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.168656in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.154277in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.154277in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.168656in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.168656in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.154277in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.139899in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.139899in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.154277in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.154277in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.139899in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.125520in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.125520in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.139899in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.139899in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.125520in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.111142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.111142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.125520in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.125520in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.111142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.096763in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.096763in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.111142in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.111142in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.096763in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.082385in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.082385in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.096763in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.096763in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.082385in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.068006in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.068006in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.082385in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.082385in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.068006in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.053627in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.053627in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.068006in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.068006in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.053627in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.039249in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.039249in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.053627in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.053627in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.039249in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.024870in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.024870in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.039249in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.039249in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.024870in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.010492in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.010492in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.024870in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.024870in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.010492in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.996113in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.996113in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.010492in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-2.010492in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.996113in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.981735in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.981735in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.996113in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.996113in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.981735in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.967356in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.967356in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.981735in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.981735in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.967356in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.952978in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.952978in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.967356in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.967356in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.952978in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.938599in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.938599in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.952978in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.952978in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.938599in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.924221in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.924221in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.938599in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.938599in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.924221in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.909842in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.909842in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.924221in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.924221in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.909842in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.895464in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.895464in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.909842in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.909842in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.895464in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.881085in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.881085in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.895464in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.895464in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.881085in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.866707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.866707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.881085in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.881085in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.866707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.852328in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.852328in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.866707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.866707in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.852328in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.837950in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.837950in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.852328in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.852328in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.837950in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.823571in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.823571in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.837950in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.837950in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823571in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.809193in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.809193in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.823571in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.823571in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.809193in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.794814in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.794814in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.809193in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.809193in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.794814in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.780435in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.780435in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.794814in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.794814in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.780435in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.766057in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.766057in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.780435in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.780435in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.766057in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.751678in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.751678in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.766057in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.766057in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.751678in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.737300in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.737300in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.751678in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.751678in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.737300in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.722921in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.722921in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.737300in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.737300in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.722921in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.708543in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.708543in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.722921in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.722921in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.708543in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.694164in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.694164in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.708543in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.708543in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.694164in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.679786in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.679786in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.694164in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.694164in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.679786in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.665407in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.665407in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.679786in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.679786in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.665407in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.651029in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.651029in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.665407in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.665407in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.651029in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.636650in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.636650in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.651029in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.651029in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.636650in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.622272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.622272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.636650in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.636650in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.622272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.607893in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.607893in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.622272in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.622272in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.607893in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.593515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.593515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.607893in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.607893in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.593515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.579136in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.579136in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.593515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.593515in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.579136in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.564758in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.564758in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.579136in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.579136in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.564758in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.550379in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.550379in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.564758in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.564758in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.550379in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.536001in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.536001in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.550379in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.550379in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.536001in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.521622in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.521622in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.536001in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.536001in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.521622in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.507244in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.507244in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.521622in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.521622in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.507244in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.492865in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.492865in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.507244in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.507244in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.492865in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.478486in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.478486in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.492865in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.492865in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.478486in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.464108in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.464108in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.478486in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.478486in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.464108in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.449729in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.449729in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.464108in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.464108in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.449729in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.435351in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.435351in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.449729in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.449729in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.435351in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.420972in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.420972in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.435351in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.435351in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.420972in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.406594in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.406594in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.420972in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.420972in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.406594in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.392215in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.392215in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.406594in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.406594in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.392215in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.377837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.377837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.392215in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.392215in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.377837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.363458in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.363458in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.377837in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.377837in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.363458in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.349080in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.349080in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.363458in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.363458in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.349080in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.334701in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.334701in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.349080in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.349080in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.334701in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.320323in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.320323in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.334701in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.334701in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.320323in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.305944in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.305944in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.320323in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.320323in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.305944in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.291566in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.291566in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.305944in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.305944in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.291566in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.277187in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.277187in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.291566in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.291566in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.277187in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.262809in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.262809in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.277187in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.277187in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.262809in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.248430in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.248430in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.262809in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.262809in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.248430in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.234052in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.234052in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.248430in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.248430in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.234052in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.219673in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.219673in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.234052in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.234052in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.219673in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.205294in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.205294in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.219673in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.219673in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.205294in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.190916in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.190916in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.205294in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.205294in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.190916in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.176537in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.176537in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.190916in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.190916in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.176537in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.162159in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.162159in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.176537in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.176537in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.162159in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.147780in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.147780in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.162159in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.162159in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.147780in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.133402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.133402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.147780in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.147780in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.133402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.119023in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.119023in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.133402in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.133402in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.119023in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.104645in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.104645in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.119023in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.119023in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.104645in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.090266in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.090266in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.104645in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.104645in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.090266in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.075888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.075888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.090266in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.090266in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.075888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.061509in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.061509in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.075888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.075888in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.061509in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.047131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.047131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.061509in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.061509in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.047131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.032752in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.032752in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.047131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.047131in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.032752in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.018374in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.018374in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.032752in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.032752in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.018374in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.003995in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.003995in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.018374in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.018374in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.003995in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.989617in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.989617in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.003995in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-1.003995in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.989617in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.975238in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.975238in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.989617in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.989617in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.975238in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.960860in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.960860in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.975238in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.975238in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.960860in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.946481in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.946481in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.960860in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.960860in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.946481in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.932102in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.932102in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.946481in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.946481in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932102in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.917724in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.917724in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.932102in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.932102in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.917724in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.903345in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.903345in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.917724in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.917724in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.903345in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.888967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.888967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.903345in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.903345in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.888967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.874588in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.874588in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.888967in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.888967in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.874588in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.860210in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.860210in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.874588in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.874588in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.860210in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.845831in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.845831in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.860210in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.860210in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.845831in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.831453in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.831453in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.845831in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.845831in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.831453in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.817074in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.817074in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.831453in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.831453in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.817074in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.802696in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.802696in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.817074in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.817074in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.802696in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.788317in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.788317in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.802696in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.802696in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.788317in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.773939in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.773939in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.788317in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.788317in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.773939in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.759560in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.759560in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.773939in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.773939in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.759560in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.745182in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.745182in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.759560in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.759560in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.745182in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.730803in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.730803in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.745182in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.745182in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.730803in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.716425in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.716425in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.730803in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.730803in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.716425in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.702046in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.702046in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.716425in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.716425in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.702046in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.687668in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.687668in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.702046in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.702046in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.687668in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.673289in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.673289in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.687668in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.687668in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.673289in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.658911in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.658911in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.673289in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.673289in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.658911in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.644532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.644532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.658911in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.658911in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.644532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.630153in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.630153in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.644532in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.644532in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.630153in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.615775in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.615775in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.630153in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.630153in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.615775in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.601396in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.601396in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.615775in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.615775in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.601396in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.587018in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.587018in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.601396in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.601396in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.587018in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.572639in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.572639in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.587018in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.587018in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.572639in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.558261in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.558261in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.572639in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.572639in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.558261in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.543882in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.543882in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.558261in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.558261in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.543882in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.529504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.529504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.543882in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.543882in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.529504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.515125in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.515125in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.529504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.529504in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.515125in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.500747in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.500747in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.515125in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.515125in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.500747in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.486368in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.486368in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.500747in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.500747in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.486368in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.471990in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.471990in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.486368in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.486368in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.471990in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.457611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.457611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.471990in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.471990in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.457611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.443233in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.443233in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.457611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.457611in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.443233in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.428854in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.428854in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.443233in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.443233in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.428854in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.414476in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.414476in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.428854in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.428854in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.414476in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.400097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.400097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.414476in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.414476in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.400097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.385719in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.385719in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.400097in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.400097in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.385719in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.371340in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.371340in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.385719in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.385719in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.371340in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.356961in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.356961in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.371340in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.371340in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.356961in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.342583in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.342583in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.356961in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.356961in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.342583in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.328204in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.328204in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.342583in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.342583in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.328204in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.313826in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.313826in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.328204in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.328204in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.313826in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.299447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.299447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.313826in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.313826in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.299447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.285069in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.285069in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.299447in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.299447in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.285069in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.270690in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.270690in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.285069in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.285069in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.270690in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.256312in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.256312in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.270690in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.270690in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.256312in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.241933in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.241933in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.256312in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.256312in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.241933in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.227555in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.227555in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.241933in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.241933in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.227555in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.213176in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.213176in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.227555in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.227555in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.213176in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.198798in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.198798in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.213176in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.213176in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.198798in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.184419in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.184419in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.198798in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.198798in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.184419in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.170041in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.170041in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.184419in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.184419in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.170041in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.155662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.155662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.170041in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.170041in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.155662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.141284in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.141284in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.155662in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.155662in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.141284in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.126905in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.126905in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.141284in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.141284in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.126905in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.112527in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.112527in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.126905in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.126905in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.112527in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.098148in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.098148in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.112527in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.112527in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098148in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.083770in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.083770in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.098148in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.098148in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.083770in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.069391in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.069391in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.083770in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.083770in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.069391in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.055012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.055012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.069391in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.069391in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.055012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.040634in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.040634in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.055012in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.055012in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.040634in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.026255in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.026255in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.040634in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.040634in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026255in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.011877in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.011877in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.026255in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.026255in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.011877in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.002502in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.002502in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.011877in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{-0.011877in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.002502in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.016880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.016880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.002502in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.002502in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.016880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.031259in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.031259in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.016880in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.016880in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.031259in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.045637in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.045637in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.031259in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.031259in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.045637in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.060016in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.060016in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.045637in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.045637in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060016in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.074394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.074394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.060016in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.060016in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.088773in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.088773in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.074394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.074394in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088773in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.103151in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.103151in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.088773in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.088773in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103151in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.117530in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.117530in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.103151in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.103151in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117530in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.131908in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.131908in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.117530in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.117530in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131908in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.146287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.146287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.131908in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.131908in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.160665in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.160665in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.146287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.146287in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160665in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.160665in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.160665in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175044in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.189422in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.189422in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189422in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.203801in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.203801in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.189422in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.189422in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203801in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.218180in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.218180in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.203801in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.203801in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218180in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.232558in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.232558in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.218180in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.218180in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232558in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.246937in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.246937in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.232558in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.232558in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246937in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.261315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.261315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.246937in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.246937in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.261315in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.261315in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.290072in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.290072in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290072in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.304451in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.304451in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.290072in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.290072in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304451in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.318829in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.318829in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.304451in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.304451in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318829in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.333208in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.333208in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.318829in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.318829in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333208in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.347586in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.347586in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.333208in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.333208in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347586in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.361965in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.361965in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.347586in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.347586in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361965in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.376343in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.376343in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.361965in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.361965in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376343in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.376343in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.376343in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390722in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.405100in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.405100in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405100in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.405100in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.405100in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419479in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.433857in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.433857in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.419479in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433857in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.448236in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.448236in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.433857in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.433857in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448236in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.462614in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.462614in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.448236in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.448236in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462614in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.476993in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.476993in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.462614in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.462614in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476993in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.491371in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.491371in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.476993in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.476993in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491371in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.505750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.505750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.491371in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.491371in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.520129in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.520129in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.505750in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.505750in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520129in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.534507in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.534507in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.520129in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.520129in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534507in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.548886in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.548886in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.534507in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.534507in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548886in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.548886in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.548886in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563264in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.577643in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.577643in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577643in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.592021in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.592021in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.577643in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.577643in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592021in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.592021in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.592021in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606400in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620778in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.620778in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635157in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.649535in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.649535in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649535in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.663914in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.663914in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.649535in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.649535in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663914in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.663914in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.663914in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678292in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.692671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.692671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.707049in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.707049in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.692671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.692671in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707049in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.721428in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.721428in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.707049in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.707049in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721428in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.721428in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.721428in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735806in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764563in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778942in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.793321in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.793321in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.778942in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793321in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.807699in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.807699in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.793321in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.793321in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807699in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.807699in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.807699in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822078in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836456in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.850835in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.850835in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850835in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.865213in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.865213in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.850835in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.850835in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865213in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.879592in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.879592in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.865213in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.865213in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879592in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.893970in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.893970in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.879592in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.879592in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893970in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.893970in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.893970in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908349in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.908349in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922727in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.937106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.937106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.951484in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.951484in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.937106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.937106in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951484in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.951484in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.951484in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.980241in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.980241in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980241in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.994620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.994620in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.980241in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.980241in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994620in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.994620in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{0.994620in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008998in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023377in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023377in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023377in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.037755in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.037755in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023377in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.023377in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037755in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.037755in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.037755in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052134in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.066512in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.066512in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066512in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.080891in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.080891in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.066512in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.066512in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080891in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.095270in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.095270in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.080891in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.080891in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095270in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.109648in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.109648in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.095270in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.095270in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109648in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.109648in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.109648in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124027in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138405in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.152784in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.152784in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152784in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.167162in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.167162in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.152784in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.152784in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167162in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.181541in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.181541in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.167162in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.167162in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181541in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.195919in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.195919in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.181541in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.181541in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195919in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.195919in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.195919in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.224676in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.224676in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224676in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.239055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.239055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.224676in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.224676in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.239055in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.239055in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253433in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.253433in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267812in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282190in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296569in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310947in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.310947in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325326in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339704in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.354083in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.354083in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354083in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.354083in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.354083in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368462in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.368462in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382840in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.382840in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397219in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.411597in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.411597in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.397219in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411597in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.425976in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.425976in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.411597in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.411597in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425976in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.440354in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.440354in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.425976in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.425976in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440354in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.440354in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.440354in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454733in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.469111in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.469111in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469111in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.483490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.483490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.469111in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.469111in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.483490in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.483490in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497868in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.512247in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.512247in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.497868in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512247in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.526625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.526625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.512247in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.512247in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.526625in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.526625in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541004in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.555382in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.555382in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555382in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.555382in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.555382in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569761in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.569761in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584139in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598518in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.612896in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.612896in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.598518in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612896in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.627275in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.627275in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.612896in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.612896in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627275in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.627275in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.627275in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641653in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656032in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.670411in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.670411in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670411in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.670411in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.670411in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684789in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.684789in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699168in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.713546in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.713546in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713546in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.727925in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.727925in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.713546in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.713546in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727925in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.727925in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.727925in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742303in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.742303in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756682in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771060in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.437422in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799817in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.814196in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.814196in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.799817in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814196in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.828574in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.828574in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.814196in}{0.318030in}}%
\pgfpathlineto{\pgfqpoint{1.814196in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828574in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.842953in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.842953in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.828574in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.828574in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842953in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.857331in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.857331in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.842953in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.842953in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857331in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.871710in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.871710in}{0.795600in}}%
\pgfpathlineto{\pgfqpoint{1.857331in}{0.795600in}}%
\pgfpathlineto{\pgfqpoint{1.857331in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871710in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.886088in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.886088in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{1.871710in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{1.871710in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886088in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.900467in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.900467in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.886088in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.886088in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900467in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.900467in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.900467in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914845in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.929224in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.929224in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929224in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{1.929224in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{1.929224in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943603in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.957981in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.957981in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.943603in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957981in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.957981in}{0.377726in}}%
\pgfpathlineto{\pgfqpoint{1.957981in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.941101in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972360in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.986738in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.986738in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{0.497119in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707049in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707049in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425976in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425976in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144902in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144902in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114236in, y=0.214931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{0.556815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114236in, y=0.513412in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{0.855297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.811894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{1.153778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.110376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{1.452260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.408857in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216794in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.216794in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.216794in}{0.258333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.216794in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/efficiency_figure_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.283333in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341746in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.358903in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.358903in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.341746in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.341746in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358903in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.376060in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.376060in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.358903in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.358903in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376060in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.393216in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.393216in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.376060in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.376060in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393216in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.410373in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.410373in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.393216in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.393216in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410373in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.427529in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.427529in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{0.410373in}{1.375904in}}%
\pgfpathlineto{\pgfqpoint{0.410373in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427529in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{0.427529in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{0.427529in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.461842in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.461842in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461842in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.478999in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.478999in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.461842in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.461842in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478999in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.496156in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.496156in}{0.449917in}}%
\pgfpathlineto{\pgfqpoint{0.478999in}{0.449917in}}%
\pgfpathlineto{\pgfqpoint{0.478999in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496156in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.513312in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.513312in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{0.496156in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{0.496156in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513312in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.530469in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.530469in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.513312in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.513312in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530469in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.547625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.547625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.530469in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.530469in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.547625in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.547625in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564782in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{0.564782in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581939in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.599095in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.599095in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599095in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.616252in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.616252in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.599095in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.599095in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616252in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.633408in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.633408in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.616252in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.616252in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633408in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.650565in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.650565in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.633408in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.633408in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650565in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.650565in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.650565in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667721in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.667721in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684878in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.702035in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.702035in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.684878in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702035in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.719191in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.719191in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{0.702035in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{0.702035in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719191in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736348in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736348in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{0.719191in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{0.719191in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736348in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.753504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.753504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736348in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.736348in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.770661in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.770661in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.753504in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.753504in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770661in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.787817in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.787817in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{0.770661in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{0.770661in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787817in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.804974in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.804974in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.787817in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.787817in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804974in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.804974in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{0.804974in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839287in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.856444in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.856444in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{0.839287in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856444in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.856444in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.856444in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873600in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890757in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890757in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890757in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.907913in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.907913in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890757in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.890757in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907913in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.925070in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.925070in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.907913in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.907913in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925070in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.942227in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.942227in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.925070in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.925070in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942227in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.942227in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.942227in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959383in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.959383in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976540in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{0.481848in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.481848in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993696in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.010853in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.010853in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{0.322195in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010853in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.028010in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.028010in}{0.481848in}}%
\pgfpathlineto{\pgfqpoint{1.010853in}{0.481848in}}%
\pgfpathlineto{\pgfqpoint{1.010853in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028010in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.045166in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.045166in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.028010in}{0.386056in}}%
\pgfpathlineto{\pgfqpoint{1.028010in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045166in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{1.045166in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{1.045166in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062323in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.079479in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.079479in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{1.062323in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079479in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.079479in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.079479in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096636in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113792in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130949in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.148106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.148106in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.148106in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.148106in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165262in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.182419in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.182419in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{0.354125in}}%
\pgfpathlineto{\pgfqpoint{1.165262in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182419in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.199575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.199575in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.182419in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.182419in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.216732in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.216732in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.199575in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.199575in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216732in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.216732in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.216732in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251045in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.268202in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.268202in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.251045in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268202in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.268202in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.268202in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.319671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.319671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.302515in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.336828in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.336828in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.319671in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.319671in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336828in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.353984in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.353984in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.336828in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.336828in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353984in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.371141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.371141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.353984in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.353984in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.371141in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.371141in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.405454in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.405454in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.388298in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405454in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.422611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.422611in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.405454in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.405454in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.422611in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.422611in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439767in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.439767in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.474081in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.474081in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.456924in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474081in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.491237in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.491237in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.474081in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.474081in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491237in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.508394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.508394in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.491237in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.491237in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.508394in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.508394in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525550in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.542707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.542707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.525550in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.542707in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.542707in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.577020in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.577020in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577020in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.594177in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.594177in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.577020in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.577020in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594177in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.594177in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.594177in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611333in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.628490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.628490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.628490in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.628490in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.275694in}{0.258333in}}{\pgfqpoint{1.953276in}{1.441667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645646in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.662803in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{1.662803in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{0.290264in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{0.258333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427529in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427529in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856444in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856444in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285358in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285358in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714273in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714273in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143187in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143187in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{0.258333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114236in, y=0.214931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{0.577639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.534237in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{0.896945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.853543in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{1.216251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.172849in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275694in}{1.535557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.492155in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{0.275694in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228970in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{0.258333in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{0.258333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275694in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/efficiency_figure_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745653in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{0.745653in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773351in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.801049in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.801049in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{0.773351in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801049in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.828747in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.828747in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.801049in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.801049in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828747in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.828747in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.828747in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856445in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.884143in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.884143in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884143in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.884143in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.884143in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911841in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939539in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.967237in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.967237in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967237in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.994935in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.994935in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.967237in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.967237in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994935in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.022633in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.022633in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.994935in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.994935in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022633in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.022633in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.022633in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050331in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.050331in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078029in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105727in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133425in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161123in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.188821in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.188821in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188821in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.216519in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.216519in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.188821in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.188821in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216519in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.244217in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.244217in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.216519in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.216519in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244217in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.244217in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.244217in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271915in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.299613in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.299613in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299613in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.299613in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.299613in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327311in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355009in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382707in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{1.382707in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410405in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.410405in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438103in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465801in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493499in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.521196in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.521196in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521196in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.521196in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.521196in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548894in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576592in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.576592in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604290in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631988in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.659686in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.659686in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659686in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.687384in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.687384in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.659686in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.659686in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687384in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.715082in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.715082in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.687384in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.687384in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715082in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.742780in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.742780in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.715082in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.715082in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742780in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.770478in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.770478in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.742780in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.742780in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770478in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.798176in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.798176in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.770478in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.770478in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798176in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.798176in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.798176in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825874in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853572in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.853572in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881270in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.908968in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.908968in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908968in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.936666in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.936666in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.908968in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.908968in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936666in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.936666in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.936666in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964364in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.992062in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.992062in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992062in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.992062in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.992062in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019760in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.047458in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.047458in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.019760in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047458in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.075156in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.075156in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.047458in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.047458in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075156in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.075156in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.075156in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102854in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.130552in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.130552in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130552in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.158250in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.158250in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.130552in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.130552in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158250in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.158250in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.158250in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185948in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.213646in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.213646in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213646in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.241344in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.241344in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.213646in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.213646in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241344in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.241344in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.241344in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269042in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.269042in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296740in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.296740in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324438in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.324438in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352136in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379834in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407532in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435230in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462928in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490626in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.518324in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.518324in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518324in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.518324in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.518324in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546022in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.546022in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573720in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.601418in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.601418in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.573720in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601418in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.629116in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.629116in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.601418in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.601418in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629116in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.656814in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.656814in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.629116in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.629116in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656814in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.684512in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.684512in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.656814in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.656814in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684512in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.712210in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.712210in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.684512in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.684512in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712210in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.739907in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.739907in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.712210in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.712210in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739907in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.767605in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.767605in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.739907in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.739907in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767605in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.795303in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.795303in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.767605in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.767605in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795303in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.823001in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.823001in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.795303in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.795303in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823001in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.823001in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.823001in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850699in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878397in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.906095in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.906095in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906095in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.933793in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.933793in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.906095in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.906095in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933793in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.961491in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.961491in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.933793in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.933793in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961491in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.989189in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.989189in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.961491in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.961491in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989189in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.989189in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.989189in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016887in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.044585in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.044585in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044585in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.072283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.072283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.044585in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.044585in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.099981in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.099981in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.072283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.072283in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099981in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.099981in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.099981in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127679in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155377in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183075in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.210773in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.210773in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.183075in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210773in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.238471in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.238471in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.210773in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.210773in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238471in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.238471in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.238471in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266169in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.293867in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.293867in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.266169in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293867in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.321565in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.321565in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.293867in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.293867in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321565in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.349263in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.349263in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.321565in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.321565in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349263in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.349263in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.349263in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376961in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.404659in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.404659in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.376961in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404659in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.432357in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.432357in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.404659in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.404659in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432357in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.460055in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.460055in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.432357in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.432357in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460055in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.487753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.487753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.460055in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.460055in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.515451in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.515451in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.487753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.487753in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515451in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.515451in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.515451in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543149in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.570847in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.570847in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.543149in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570847in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.598545in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.598545in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.570847in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.570847in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598545in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.626243in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.626243in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.598545in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.598545in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626243in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.653941in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.653941in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.626243in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.626243in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653941in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.681639in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.681639in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.653941in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.653941in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681639in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.709337in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.709337in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.681639in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.681639in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709337in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.737035in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.737035in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.709337in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.709337in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737035in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.764733in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.764733in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.737035in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.737035in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764733in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.764733in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.764733in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792431in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820129in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.847827in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.847827in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.820129in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847827in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.875525in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.875525in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.847827in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.847827in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875525in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.903223in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.903223in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.875525in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.875525in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903223in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.930920in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.930920in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.903223in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.903223in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930920in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.958618in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.958618in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.930920in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.930920in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958618in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.958618in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.958618in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986316in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.014014in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.014014in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014014in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.041712in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.041712in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.014014in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.014014in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041712in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.069410in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.069410in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.041712in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.041712in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069410in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.097108in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.097108in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.069410in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.069410in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097108in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.124806in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.124806in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.097108in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.097108in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124806in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.124806in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.124806in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152504in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.180202in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.180202in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180202in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.207900in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.207900in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.180202in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.180202in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207900in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.207900in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.207900in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235598in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.263296in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.263296in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263296in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.290994in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.290994in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.263296in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.263296in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290994in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.290994in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.290994in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318692in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.346390in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.346390in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346390in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.346390in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.346390in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374088in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.401786in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.401786in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.374088in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401786in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.429484in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.429484in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.401786in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.401786in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429484in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.457182in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.457182in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.429484in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.429484in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457182in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.484880in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.484880in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.457182in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.457182in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484880in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.484880in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.484880in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512578in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.512578in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540276in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.567974in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.567974in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.540276in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567974in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.595672in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.595672in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.567974in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.567974in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595672in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.623370in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.623370in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.595672in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.595672in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623370in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.623370in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.623370in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651068in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.678766in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.678766in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.651068in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678766in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.706464in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.706464in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.678766in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.678766in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706464in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.706464in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.706464in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734162in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.761860in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.761860in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.734162in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761860in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.789558in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.789558in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.761860in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.761860in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789558in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.817256in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.817256in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{4.789558in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{4.789558in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817256in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.844954in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.844954in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.817256in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.817256in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844954in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.872652in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.872652in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{4.844954in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{4.844954in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872652in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.900350in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.900350in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.872652in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.872652in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900350in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.928048in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.928048in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{4.900350in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{4.900350in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928048in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.955746in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.955746in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.928048in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.928048in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955746in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.983444in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.983444in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.955746in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.955746in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983444in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.011142in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.011142in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.983444in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{4.983444in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011142in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.038840in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.038840in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.011142in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.011142in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038840in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.066538in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.066538in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.038840in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.038840in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066538in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.094236in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.094236in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.066538in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.066538in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094236in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.121934in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.121934in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.094236in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.094236in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121934in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.149631in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.149631in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.121934in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.121934in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149631in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.177329in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.177329in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.149631in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.149631in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177329in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.205027in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.205027in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.177329in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.177329in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205027in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.232725in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.232725in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.205027in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.205027in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232725in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.260423in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.260423in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.232725in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.232725in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260423in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.288121in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.288121in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.260423in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.260423in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288121in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.315819in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.315819in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.288121in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.288121in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315819in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.343517in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.343517in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.315819in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.315819in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343517in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.343517in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.343517in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371215in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.398913in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.398913in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.371215in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398913in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{5.398913in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{5.398913in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426611in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.454309in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.454309in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.426611in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454309in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.482007in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.482007in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.454309in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.454309in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482007in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.509705in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.509705in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.482007in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.482007in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509705in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.537403in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.537403in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.509705in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.509705in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537403in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.565101in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.565101in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.537403in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.537403in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565101in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.592799in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.592799in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.565101in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.565101in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592799in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.620497in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.620497in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.592799in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.592799in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620497in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.648195in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.648195in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.620497in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.620497in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648195in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.675893in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.675893in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.648195in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.648195in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675893in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.703591in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.703591in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.675893in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.675893in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703591in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.731289in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.731289in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.703591in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.703591in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731289in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.731289in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.731289in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758987in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786685in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.814383in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.814383in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.786685in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814383in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.842081in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.842081in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.814383in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.814383in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842081in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.842081in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.842081in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869779in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.897477in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.897477in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897477in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.925175in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.925175in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.897477in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.897477in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925175in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.952873in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.952873in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.925175in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.925175in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952873in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.980571in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.980571in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.952873in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.952873in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980571in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.008269in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.008269in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.980571in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{5.980571in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008269in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.035967in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.035967in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.008269in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.008269in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035967in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.063665in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.063665in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.035967in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.035967in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063665in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.091363in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.091363in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.063665in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.063665in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091363in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.119061in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.119061in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.091363in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.091363in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119061in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.146759in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.146759in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.119061in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.119061in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146759in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.174457in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.174457in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.146759in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.146759in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174457in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.202155in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.202155in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.174457in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.174457in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202155in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.202155in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.202155in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229853in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.257551in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.257551in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.229853in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257551in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.257551in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.257551in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285249in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.312947in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.312947in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{6.285249in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312947in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.340645in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.340645in}{0.484965in}}%
\pgfpathlineto{\pgfqpoint{6.312947in}{0.484965in}}%
\pgfpathlineto{\pgfqpoint{6.312947in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340645in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.368342in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.368342in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.340645in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.340645in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368342in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.396040in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.396040in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{6.368342in}{0.469974in}}%
\pgfpathlineto{\pgfqpoint{6.368342in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396040in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.423738in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.423738in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.396040in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.396040in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423738in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.451436in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.451436in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.423738in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.423738in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451436in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.479134in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.479134in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.451436in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.451436in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479134in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.479134in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.479134in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506832in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.534530in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.534530in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534530in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.562228in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.562228in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.534530in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.534530in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562228in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.589926in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.589926in}{0.454982in}}%
\pgfpathlineto{\pgfqpoint{6.562228in}{0.454982in}}%
\pgfpathlineto{\pgfqpoint{6.562228in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589926in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.617624in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.617624in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.589926in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{6.589926in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617624in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.645322in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.645322in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.617624in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.617624in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645322in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.673020in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.673020in}{0.454982in}}%
\pgfpathlineto{\pgfqpoint{6.645322in}{0.454982in}}%
\pgfpathlineto{\pgfqpoint{6.645322in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673020in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.700718in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.700718in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{6.673020in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{6.673020in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700718in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.728416in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.728416in}{0.514947in}}%
\pgfpathlineto{\pgfqpoint{6.700718in}{0.514947in}}%
\pgfpathlineto{\pgfqpoint{6.700718in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728416in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.756114in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.756114in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{6.728416in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{6.728416in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756114in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.783812in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.783812in}{1.084612in}}%
\pgfpathlineto{\pgfqpoint{6.756114in}{1.084612in}}%
\pgfpathlineto{\pgfqpoint{6.756114in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442360in}{0.425000in}}{\pgfqpoint{6.507640in}{1.275000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783812in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.811510in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.811510in}{1.639286in}}%
\pgfpathlineto{\pgfqpoint{6.783812in}{1.639286in}}%
\pgfpathlineto{\pgfqpoint{6.783812in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299613in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299613in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407532in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407532in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515451in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515451in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623370in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623370in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731289in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731289in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839208in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.839208in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696180in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Relative speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280902in, y=0.381597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{0.724824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.681421in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{1.024647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.981244in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{1.324471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.281068in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442360in}{1.624295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.580892in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.062500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \# Commits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.442360in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442360in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{6.950000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/precision_figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212374in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896141in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579908in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579908in,y=0.327778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896141in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \# Commits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542283in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.425828in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542283in}{0.911538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.868136in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542283in}{1.353846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.310443in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542283in}{1.796154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.752751in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.287500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\scriptsize Share of less precise program points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.539259in}}%
\pgfpathlineto{\pgfqpoint{1.485881in}{0.539259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.660563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.539259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485881in}{0.539259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.941176,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.485881in}{2.004024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485881in}{2.004024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.530240in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.533502in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.812058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.530240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.533502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.812058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.477533in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.487717in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{0.487717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.477533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.487717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622634in}{0.487717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{0.469231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349128in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{1.062791in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{2.579908in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{2.853415in}{1.071105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{1.062791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{1.078412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{1.071373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{1.071373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579908in}{1.071105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853415in}{1.071105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.675561in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.570146in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{2.443155in}{0.574164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.675561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.570146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.571564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.570137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443155in}{0.574164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.477830in}}%
\pgfpathlineto{\pgfqpoint{1.485881in}{0.477830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.477830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485881in}{0.477830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{0.689570in}{2.153333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{1.061366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{7.229644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{1.759388in}{0.678236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.667975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.678475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.678236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759388in}{0.678236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.677682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.677682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{2.083348in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{2.109353in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{2.110740in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{2.111730in}}%
\pgfpathlineto{\pgfqpoint{2.579908in}{2.097381in}}%
\pgfpathlineto{\pgfqpoint{3.126922in}{2.097580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{2.083348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{2.109353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{2.110740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{2.111730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579908in}{2.097381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126922in}{2.097580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{0.469231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349128in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{0.469231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349128in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.513809in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.517092in}}%
\pgfpathlineto{\pgfqpoint{1.378534in}{2.153333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.513809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.517092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{7.250415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443155in}{7.250415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.675561in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.570146in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{2.579908in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{2.853415in}{0.561608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.675561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.570146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.571564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.570137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579908in}{0.573688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853415in}{0.561608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.485881in}{0.469231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485881in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665361in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{0.802114in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{2.032895in}{0.469231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542283in}{0.425000in}}{\pgfqpoint{2.707717in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212374in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896141in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032895in}{0.469231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.542283in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250000in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542283in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542283in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

